Spatial Aggregation of Holistically-Nested Convolutional Neural Networks for Automated Pancreas Localization and Segmentation

Accurate and automatic organ segmentation from 3D radiological scans is an important yet challenging problem for medical image analysis. Specifically, the pancreas demonstrates very high inter-patient anatomical variability in both its shape and volume. In this paper, we present an automated system using 3D computed tomography (CT) volumes via a two-stage cascaded approach: pancreas localization and segmentation. For the first step, we localize the pancreas from the entire 3D CT scan, providing a reliable bounding box for the more refined segmentation step. We introduce a fully deep-learning approach, based on an efficient application of holistically-nested convolutional networks (HNNs) on the three orthogonal axial, sagittal, and coronal views. The resulting HNN per-pixel probability maps are then fused using pooling to reliably produce a 3D bounding box of the pancreas that maximizes the recall. We show that our introduced localizer compares favorably to both a conventional non-deep-learning method and a recent hybrid approach based on spatial aggregation of superpixels using random forest classification. The second, segmentation, phase operates within the computed bounding box and integrates semantic mid-level cues of deeply-learned organ interior and boundary maps, obtained by two additional and separate realizations of HNNs. By integrating these two mid-level cues, our method is capable of generating boundary-preserving pixel-wise class label maps that result in the final pancreas segmentation. Quantitative evaluation is performed on a publicly available dataset of 82 patient CT scans using 4-fold cross-validation (CV). We achieve a Dice similarity coefficient (DSC) of 81.27+/-6.27% in validation, which significantly outperforms previous state-of-the art methods that report DSCs of 71.80+/-10.70% and 78.01+/-8.20%, respectively, using the same dataset.

==> MCG-1-2_levels.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MCG-1-2_levels.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2827.42480469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40950294)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MCG-1-2_levels.pdf}}%
    \put(0.19459478,0.26655247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Y}^{B_2}_\mathrm{side}$}}}%
    \put(0.1940289,0.2164562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Y}^{B_3}_\mathrm{side}$}}}%
    \put(0.19063358,0.12381747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Y}^{B}_\mathrm{fuse}$}}}%
    \put(0.81552118,0.28047889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merged superpixels}}}%
    \put(0.00863939,0.28047889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CT image}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MCG-1-2_levels.pdf}}%
  \end{picture}%
\endgroup%


==> hnn.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hnn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5882.82382812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58049477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hnn.pdf}}%
    \put(0.33813954,0.59780611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13791922\unitlength}\raggedright \end{minipage}}}%
    \put(0.53595198,0.54615508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05769529\unitlength}\raggedright \end{minipage}}}%
    \put(0.29041568,0.58535198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23112284\unitlength}\raggedright \tiny Input Image $X$\end{minipage}}}%
    \put(0.42325999,0.78224504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42850386\unitlength}\raggedright \end{minipage}}}%
    \put(0.10564623,0.43493709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Side-output 1}}}%
    \put(0.1919362,0.36091053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Side-output 2}}}%
    \put(0.2549616,0.29765166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Side-output 3}}}%
    \put(0.31693923,0.22016697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Side-output 4}}}%
    \put(0.38237915,0.14737347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Side-output 5}}}%
    \put(0.67806193,0.57661864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50336424\unitlength}\raggedright $\mathcal{L}_\mathrm{fuse}$\end{minipage}}}%
    \put(0.81147115,0.06283297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny  Ground Truth $Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hnn.pdf}}%
    \put(0.14838846,0.04374202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Weighted-fusion layer error propagation path}}}%
    \put(0.14838849,0.01616999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Side-output layer error propagation path}}}%
    \put(0,0.13038565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Receptive Field Size}}}%
    \put(0.0227055,0.0884877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.0832095,0.08834534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.14841365,0.08807924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 40}}}%
    \put(0.22295554,0.08807239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 92}}}%
    \put(0.28498363,0.08764544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 196}}}%
    \put(0.26330051,0.69231648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19000983\unitlength}\raggedright \end{minipage}}}%
    \put(0.32176507,0.69539357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16077758\unitlength}\raggedright \end{minipage}}}%
    \put(0.3271639,0.76016722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09573634\unitlength}\raggedright \end{minipage}}}%
    \put(0.69037992,0.45197335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^{(1)}_\mathrm{side}$}}}%
    \put(0.72179835,0.38344878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^{(2)}_\mathrm{side}$}}}%
    \put(0.7693559,0.29772235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^{(3)}_\mathrm{side}$}}}%
    \put(0.81799335,0.21535963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^{(4)}_\mathrm{side}$}}}%
    \put(0.86241912,0.13633793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^{(5)}_\mathrm{side}$}}}%
    \put(0.89182609,0.54574703){\color[rgb]{0,0,0}\rotatebox{1.46567358}{\makebox(0,0)[lb]{\smash{\tiny$Y$}}}}%
    \put(0.80166685,0.43978968){\color[rgb]{0,0,0}\rotatebox{-21.23160169}{\makebox(0,0)[lb]{\smash{\tiny Ground Truth}}}}%
  \end{picture}%
\endgroup%

